A survey on modern trainable activation functions

In neural networks literature, there is a strong interest in identifying and defining activation functions which can improve neural network performance. In recent years there has been a renovated interest of the scientific community in investigating activation functions which can be trained during the learning process, usually referred to as "trainable", "learnable" or "adaptable" activation functions. They appear to lead to better network performance. Diverse and heterogeneous models of trainable activation function have been proposed in the literature. In this paper, we present a survey of these models. Starting from a discussion on the use of the term "activation function" in literature, we propose a taxonomy of trainable activation functions, highlight common and distinctive proprieties of recent and past models, and discuss main advantages and limitations of this type of approach. We show that many of the proposed approaches are equivalent to adding neuron layers which use fixed (non-trainable) activation functions and some simple local rule that constraints the corresponding weight layers.

==> FIGURE/ABU.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp49640115294641507] 
\draw   (248,66) .. controls (248,52.19) and (259.19,41) .. (273,41) .. controls (286.81,41) and (298,52.19) .. (298,66) .. controls (298,79.81) and (286.81,91) .. (273,91) .. controls (259.19,91) and (248,79.81) .. (248,66) -- cycle ;
%Shape: Circle [id:dp9013742966974329] 
\draw   (251,128) .. controls (251,114.19) and (262.19,103) .. (276,103) .. controls (289.81,103) and (301,114.19) .. (301,128) .. controls (301,141.81) and (289.81,153) .. (276,153) .. controls (262.19,153) and (251,141.81) .. (251,128) -- cycle ;
%Straight Lines [id:da26626986043807876] 
\draw    (276,103) -- (276,153) ;



%Shape: Circle [id:dp6548084674507106] 
\draw   (368,129) .. controls (368,115.19) and (379.19,104) .. (393,104) .. controls (406.81,104) and (418,115.19) .. (418,129) .. controls (418,142.81) and (406.81,154) .. (393,154) .. controls (379.19,154) and (368,142.81) .. (368,129) -- cycle ;
%Shape: Circle [id:dp38444574412357635] 
\draw   (134,126) .. controls (134,112.19) and (145.19,101) .. (159,101) .. controls (172.81,101) and (184,112.19) .. (184,126) .. controls (184,139.81) and (172.81,151) .. (159,151) .. controls (145.19,151) and (134,139.81) .. (134,126) -- cycle ;
%Straight Lines [id:da9226233816364158] 
\draw    (159,101) -- (159,151) ;




%Straight Lines [id:da5908916292981973] 
\draw    (273,41) -- (273,91) ;


%Straight Lines [id:da6886124213961646] 
\draw    (393,104) -- (393,154) ;


%Straight Lines [id:da10433573231640159] 
\draw    (184,126) -- (248,66) ;


%Straight Lines [id:da15498833255612854] 
\draw    (184,126) -- (251,128) ;


%Shape: Circle [id:dp9009032730480958] 
\draw   (252,197) .. controls (252,183.19) and (263.19,172) .. (277,172) .. controls (290.81,172) and (302,183.19) .. (302,197) .. controls (302,210.81) and (290.81,222) .. (277,222) .. controls (263.19,222) and (252,210.81) .. (252,197) -- cycle ;
%Straight Lines [id:da11331355270598753] 
\draw    (277,172) -- (277,222) ;



%Straight Lines [id:da19133945732307212] 
\draw    (184,126) -- (252,197) ;


%Straight Lines [id:da8245727525375677] 
\draw    (298,66) -- (368,129) ;


%Straight Lines [id:da60546832277382] 
\draw    (301,128) -- (368,129) ;


%Straight Lines [id:da6077547035454041] 
\draw    (302,197) -- (368,129) ;



% Text Node
\draw (403,130) node  [align=left] {id};
% Text Node
\draw (172,125) node  [align=left] {id};
% Text Node
\draw (281,65) node [rotate=-270] [align=left] {$\displaystyle f_{1}$};
% Text Node
\draw (285,126) node [rotate=-270] [align=left] {$\displaystyle f_{2}$};
% Text Node
\draw (218,84) node  [align=left] {1};
% Text Node
\draw (286,195) node [rotate=-270] [align=left] {$\displaystyle f_{k}$};
% Text Node
\draw (269,161) node [rotate=-270] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (230,116) node  [align=left] {1};
% Text Node
\draw (226,156) node  [align=left] {1};
% Text Node
\draw (345,91) node  [align=left] {$\displaystyle \alpha _{1}$};
% Text Node
\draw (334,117) node  [align=left] {$\displaystyle \alpha _{2}$};
% Text Node
\draw (335,143) node  [align=left] {$\displaystyle \alpha _{k}$};


\end{tikzpicture}


==> FIGURE/AGSIG.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp38444574412357635] 
\draw   (143,126) .. controls (143,112.19) and (154.19,101) .. (168,101) .. controls (181.81,101) and (193,112.19) .. (193,126) .. controls (193,139.81) and (181.81,151) .. (168,151) .. controls (154.19,151) and (143,139.81) .. (143,126) -- cycle ;
%Straight Lines [id:da9226233816364158] 
\draw    (168,101) -- (168,151) ;




%Shape: Circle [id:dp9009032730480958] 
\draw   (237,125) .. controls (237,111.19) and (248.19,100) .. (262,100) .. controls (275.81,100) and (287,111.19) .. (287,125) .. controls (287,138.81) and (275.81,150) .. (262,150) .. controls (248.19,150) and (237,138.81) .. (237,125) -- cycle ;
%Straight Lines [id:da11331355270598753] 
\draw    (262,100) -- (262,150) ;



%Straight Lines [id:da19133945732307212] 
\draw    (193,126) -- (237,125) ;


%Shape: Circle [id:dp6975138119692805] 
\draw   (328,125) .. controls (328,111.19) and (339.19,100) .. (353,100) .. controls (366.81,100) and (378,111.19) .. (378,125) .. controls (378,138.81) and (366.81,150) .. (353,150) .. controls (339.19,150) and (328,138.81) .. (328,125) -- cycle ;
%Straight Lines [id:da18541962190563788] 
\draw    (353,100) -- (353,150) ;



%Straight Lines [id:da41420300471426297] 
\draw    (287,125) -- (328,125) ;



% Text Node
\draw (181,125) node  [align=left] {id};
% Text Node
\draw (271,123) node [rotate=-270] [align=left] {$\displaystyle \sigma(a) $};
% Text Node
\draw (362,123) node  [align=left] {id};
% Text Node
\draw (311,110) node  [align=left] {$\displaystyle \alpha $};
% Text Node
\draw (209,113) node  [align=left] {$\displaystyle \beta $};


\end{tikzpicture}


==> FIGURE/AGTANH.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp38444574412357635] 
\draw   (143,126) .. controls (143,112.19) and (154.19,101) .. (168,101) .. controls (181.81,101) and (193,112.19) .. (193,126) .. controls (193,139.81) and (181.81,151) .. (168,151) .. controls (154.19,151) and (143,139.81) .. (143,126) -- cycle ;
%Straight Lines [id:da9226233816364158] 
\draw    (168,101) -- (168,151) ;




%Shape: Circle [id:dp9009032730480958] 
\draw   (237,125) .. controls (237,111.19) and (248.19,100) .. (262,100) .. controls (275.81,100) and (287,111.19) .. (287,125) .. controls (287,138.81) and (275.81,150) .. (262,150) .. controls (248.19,150) and (237,138.81) .. (237,125) -- cycle ;
%Straight Lines [id:da11331355270598753] 
\draw    (262,100) -- (262,150) ;



%Straight Lines [id:da19133945732307212] 
\draw    (193,126) -- (237,125) ;


%Shape: Circle [id:dp6975138119692805] 
\draw   (328,125) .. controls (328,111.19) and (339.19,100) .. (353,100) .. controls (366.81,100) and (378,111.19) .. (378,125) .. controls (378,138.81) and (366.81,150) .. (353,150) .. controls (339.19,150) and (328,138.81) .. (328,125) -- cycle ;
%Straight Lines [id:da18541962190563788] 
\draw    (353,100) -- (353,150) ;



%Straight Lines [id:da41420300471426297] 
\draw    (287,125) -- (328,125) ;



% Text Node
\draw (181,125) node  [align=left] {id};
% Text Node
\draw (271,123) node [rotate=-270] [align=left] {$\displaystyle \tanh(a)$};
% Text Node
\draw (362,123) node  [align=left] {id};
% Text Node
\draw (311,110) node  [align=left] {$\displaystyle \alpha $};
% Text Node
\draw (209,113) node  [align=left] {$\displaystyle \beta $};


\end{tikzpicture}


==> FIGURE/APL.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp49640115294641507] 
\draw   (248,27) .. controls (248,13.19) and (259.19,2) .. (273,2) .. controls (286.81,2) and (298,13.19) .. (298,27) .. controls (298,40.81) and (286.81,52) .. (273,52) .. controls (259.19,52) and (248,40.81) .. (248,27) -- cycle ;
%Shape: Circle [id:dp9013742966974329] 
\draw   (251,128) .. controls (251,114.19) and (262.19,103) .. (276,103) .. controls (289.81,103) and (301,114.19) .. (301,128) .. controls (301,141.81) and (289.81,153) .. (276,153) .. controls (262.19,153) and (251,141.81) .. (251,128) -- cycle ;
%Straight Lines [id:da26626986043807876] 
\draw    (276,103) -- (276,153) ;



%Shape: Circle [id:dp6548084674507106] 
\draw   (368,129) .. controls (368,115.19) and (379.19,104) .. (393,104) .. controls (406.81,104) and (418,115.19) .. (418,129) .. controls (418,142.81) and (406.81,154) .. (393,154) .. controls (379.19,154) and (368,142.81) .. (368,129) -- cycle ;
%Shape: Circle [id:dp38444574412357635] 
\draw   (134,126) .. controls (134,112.19) and (145.19,101) .. (159,101) .. controls (172.81,101) and (184,112.19) .. (184,126) .. controls (184,139.81) and (172.81,151) .. (159,151) .. controls (145.19,151) and (134,139.81) .. (134,126) -- cycle ;
%Straight Lines [id:da9226233816364158] 
\draw    (159,101) -- (159,151) ;




%Straight Lines [id:da5908916292981973] 
\draw    (273,2) -- (273,52) ;


%Straight Lines [id:da6886124213961646] 
\draw    (393,104) -- (393,154) ;


%Straight Lines [id:da10433573231640159] 
\draw    (184,126) -- (248,27) ;


%Straight Lines [id:da15498833255612854] 
\draw    (184,126) -- (251,128) ;


%Shape: Circle [id:dp9009032730480958] 
\draw   (252,197) .. controls (252,183.19) and (263.19,172) .. (277,172) .. controls (290.81,172) and (302,183.19) .. (302,197) .. controls (302,210.81) and (290.81,222) .. (277,222) .. controls (263.19,222) and (252,210.81) .. (252,197) -- cycle ;
%Straight Lines [id:da11331355270598753] 
\draw    (277,172) -- (277,222) ;



%Straight Lines [id:da19133945732307212] 
\draw    (184,126) -- (252,197) ;


%Straight Lines [id:da8245727525375677] 
\draw    (298,27) -- (368,129) ;


%Straight Lines [id:da60546832277382] 
\draw    (301,128) -- (368,129) ;


%Straight Lines [id:da6077547035454041] 
\draw    (302,197) -- (368,129) ;


%Shape: Circle [id:dp6975138119692805] 
\draw   (251,271) .. controls (251,257.19) and (262.19,246) .. (276,246) .. controls (289.81,246) and (301,257.19) .. (301,271) .. controls (301,284.81) and (289.81,296) .. (276,296) .. controls (262.19,296) and (251,284.81) .. (251,271) -- cycle ;
%Straight Lines [id:da18541962190563788] 
\draw    (276,246) -- (276,296) ;



%Straight Lines [id:da36527692241416365] 
\draw    (184,126) -- (251,271) ;


%Straight Lines [id:da3904248339977352] 
\draw    (368,129) -- (301,271) ;



% Text Node
\draw (403,130) node  [align=left] {id};
% Text Node
\draw (172,125) node  [align=left] {id};
% Text Node
\draw (281,26) node [rotate=-270] [align=left] {ReLU};
% Text Node
\draw (285,126) node [rotate=-270] [align=left] {ReLU};
% Text Node
\draw (211,64) node  [align=left] {1};
% Text Node
\draw (286,195) node [rotate=-270] [align=left] {ReLU};
% Text Node
\draw (272,235) node [rotate=-270] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (230,116) node  [align=left] {\mbox{-}1};
% Text Node
\draw (226,156) node  [align=left] {\mbox{-}1};
% Text Node
\draw (334,117) node  [align=left] {$\displaystyle w_{u,1}$};
% Text Node
\draw (285,269) node [rotate=-270] [align=left] {ReLU};
% Text Node
\draw (338,61) node  [align=left] {1};
% Text Node
\draw (262,129) node [scale=1.0,rotate=-270] [align=left] {$\displaystyle b_{u,1}$};
% Text Node
\draw (264,199) node [scale=1.0,rotate=-270] [align=left] {$\displaystyle b_{u,2}$};
% Text Node
\draw (262,271) node [scale=1.0,rotate=-270] [align=left] {$\displaystyle b_{u,k}$};
% Text Node
\draw (326,150) node  [align=left] {$\displaystyle w_{u,2}$};
% Text Node
\draw (351,204) node  [align=left] {$\displaystyle w_{u,k}$};
% Text Node
\draw (230,206) node  [align=left] {\mbox{-}1};


\end{tikzpicture}


==> FIGURE/FRELU.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp8476291190738885] 
\draw   (70,65) .. controls (70,48.98) and (83.43,36) .. (100,36) .. controls (116.57,36) and (130,48.98) .. (130,65) .. controls (130,81.02) and (116.57,94) .. (100,94) .. controls (83.43,94) and (70,81.02) .. (70,65) -- cycle ;
%Straight Lines [id:da9007118977896122] 
\draw    (101,35) -- (101,93) ;


%Shape: Ellipse [id:dp47739952552064124] 
\draw   (161,65) .. controls (161,48.98) and (174.43,36) .. (191,36) .. controls (207.57,36) and (221,48.98) .. (221,65) .. controls (221,81.02) and (207.57,94) .. (191,94) .. controls (174.43,94) and (161,81.02) .. (161,65) -- cycle ;
%Straight Lines [id:da8110097494043241] 
\draw    (191,36) -- (191,94) ;


%Straight Lines [id:da1865006540144446] 
\draw    (131,64) -- (161,65) ;



% Text Node
\draw (113,62) node [rotate=-270] [align=left] {\small ReLU};
% Text Node
\draw (179,65) node  [align=left] {$\displaystyle \beta $};
% Text Node
\draw (143,50) node  [align=left] {1};
% Text Node
\draw (206,66) node [scale=1.2] [align=left] {id};


\end{tikzpicture}


==> FIGURE/PELU.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp49640115294641507] 
\draw   (248,66) .. controls (248,52.19) and (259.19,41) .. (273,41) .. controls (286.81,41) and (298,52.19) .. (298,66) .. controls (298,79.81) and (286.81,91) .. (273,91) .. controls (259.19,91) and (248,79.81) .. (248,66) -- cycle ;
%Shape: Circle [id:dp9013742966974329] 
\draw   (252,162) .. controls (252,148.19) and (263.19,137) .. (277,137) .. controls (290.81,137) and (302,148.19) .. (302,162) .. controls (302,175.81) and (290.81,187) .. (277,187) .. controls (263.19,187) and (252,175.81) .. (252,162) -- cycle ;
%Straight Lines [id:da26626986043807876] 
\draw    (277,137) -- (277,187) ;



%Shape: Circle [id:dp6548084674507106] 
\draw   (443,115) .. controls (443,101.19) and (454.19,90) .. (468,90) .. controls (481.81,90) and (493,101.19) .. (493,115) .. controls (493,128.81) and (481.81,140) .. (468,140) .. controls (454.19,140) and (443,128.81) .. (443,115) -- cycle ;
%Shape: Circle [id:dp38444574412357635] 
\draw   (134,116) .. controls (134,102.19) and (145.19,91) .. (159,91) .. controls (172.81,91) and (184,102.19) .. (184,116) .. controls (184,129.81) and (172.81,141) .. (159,141) .. controls (145.19,141) and (134,129.81) .. (134,116) -- cycle ;
%Straight Lines [id:da9226233816364158] 
\draw    (159,91) -- (159,141) ;




%Straight Lines [id:da5908916292981973] 
\draw    (273,41) -- (273,91) ;


%Straight Lines [id:da6886124213961646] 
\draw    (468,90) -- (468,140) ;


%Straight Lines [id:da10433573231640159] 
\draw    (184,116) -- (248,66) ;


%Straight Lines [id:da15498833255612854] 
\draw    (184,116) -- (252,162) ;


%Shape: Circle [id:dp2093100874649063] 
\draw   (346,64) .. controls (346,50.19) and (357.19,39) .. (371,39) .. controls (384.81,39) and (396,50.19) .. (396,64) .. controls (396,77.81) and (384.81,89) .. (371,89) .. controls (357.19,89) and (346,77.81) .. (346,64) -- cycle ;
%Straight Lines [id:da6037392613353432] 
\draw    (371,39) -- (371,89) ;


%Straight Lines [id:da6455020572452455] 
\draw    (298,66) -- (346,64) ;


%Shape: Circle [id:dp04978168095981905] 
\draw   (347,162) .. controls (347,148.19) and (358.19,137) .. (372,137) .. controls (385.81,137) and (397,148.19) .. (397,162) .. controls (397,175.81) and (385.81,187) .. (372,187) .. controls (358.19,187) and (347,175.81) .. (347,162) -- cycle ;
%Straight Lines [id:da7080571609413455] 
\draw    (372,137) -- (372,187) ;


%Straight Lines [id:da9782097188244971] 
\draw    (302,162) -- (347,162) ;


%Straight Lines [id:da8269754756285479] 
\draw    (396,64) -- (443,115) ;


%Straight Lines [id:da371994126994569] 
\draw    (397,162) -- (443,115) ;



% Text Node
\draw (478,116) node  [align=left] {id};
% Text Node
\draw (172,115) node  [align=left] {id};
% Text Node
\draw (281,65) node [rotate=-270] [align=left] {{\small ReLU}};
% Text Node
\draw (286,160) node [rotate=-270] [align=left] {{\small ReLU}};
% Text Node
\draw (211,77) node  [align=left] {1};
% Text Node
\draw (210,148) node  [align=left] {\mbox{-}1};
% Text Node
\draw (381,65) node  [align=left] {id};
% Text Node
\draw (380,160) node [rotate=-268.41] [align=left] {$\displaystyle e^{a} -1$};
% Text Node
\draw (320,51) node  [align=left] {$\displaystyle 1/\alpha $};
% Text Node
\draw (326,147) node  [align=left] {$\displaystyle -1/\alpha $};
% Text Node
\draw (422,76) node  [align=left] {$\displaystyle \beta $};
% Text Node
\draw (426,145) node  [align=left] {$\displaystyle \beta $};


\end{tikzpicture}


==> FIGURE/PRELU.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp49640115294641507] 
\draw   (248,66) .. controls (248,52.19) and (259.19,41) .. (273,41) .. controls (286.81,41) and (298,52.19) .. (298,66) .. controls (298,79.81) and (286.81,91) .. (273,91) .. controls (259.19,91) and (248,79.81) .. (248,66) -- cycle ;
%Shape: Circle [id:dp9013742966974329] 
\draw   (252,162) .. controls (252,148.19) and (263.19,137) .. (277,137) .. controls (290.81,137) and (302,148.19) .. (302,162) .. controls (302,175.81) and (290.81,187) .. (277,187) .. controls (263.19,187) and (252,175.81) .. (252,162) -- cycle ;
%Straight Lines [id:da26626986043807876] 
\draw    (277,137) -- (277,187) ;



%Shape: Circle [id:dp6548084674507106] 
\draw   (366,112) .. controls (366,98.19) and (377.19,87) .. (391,87) .. controls (404.81,87) and (416,98.19) .. (416,112) .. controls (416,125.81) and (404.81,137) .. (391,137) .. controls (377.19,137) and (366,125.81) .. (366,112) -- cycle ;
%Shape: Circle [id:dp38444574412357635] 
\draw   (134,116) .. controls (134,102.19) and (145.19,91) .. (159,91) .. controls (172.81,91) and (184,102.19) .. (184,116) .. controls (184,129.81) and (172.81,141) .. (159,141) .. controls (145.19,141) and (134,129.81) .. (134,116) -- cycle ;
%Straight Lines [id:da9226233816364158] 
\draw    (159,91) -- (159,141) ;




%Straight Lines [id:da5908916292981973] 
\draw    (273,41) -- (273,91) ;


%Straight Lines [id:da6886124213961646] 
\draw    (391,87) -- (391,137) ;


%Straight Lines [id:da10433573231640159] 
\draw    (184,116) -- (248,66) ;


%Straight Lines [id:da15498833255612854] 
\draw    (184,116) -- (252,162) ;


%Straight Lines [id:da38497165528456245] 
\draw    (298,66) -- (366,112) ;


%Straight Lines [id:da4276556818010985] 
\draw    (302,162) -- (366,112) ;



% Text Node
\draw (401,113) node  [align=left] {id};
% Text Node
\draw (172,115) node  [align=left] {id};
% Text Node
\draw (281,65) node [rotate=-270] [align=left] {{\small ReLU}};
% Text Node
\draw (286,160) node [rotate=-270] [align=left] {{\small ReLU}};
% Text Node
\draw (211,77) node  [align=left] {1};
% Text Node
\draw (210,148) node  [align=left] {\mbox{-}1};
% Text Node
\draw (328,65) node  [align=left] {$\displaystyle \alpha $};
% Text Node
\draw (339,147) node  [align=left] {$\displaystyle -\alpha $};


\end{tikzpicture}


==> FIGURE/SSHAPED.tex <==
\begin{center}
\begin{figure}[ht]
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.9,xscale=.9]
%uncomment if require: \path (0,418); %set diagram left start at 0, and has height of 418

%Shape: Circle [id:dp3142985328620639] 
\draw   (9,162) .. controls (9,148.19) and (20.19,137) .. (34,137) .. controls (47.81,137) and (59,148.19) .. (59,162) .. controls (59,175.81) and (47.81,187) .. (34,187) .. controls (20.19,187) and (9,175.81) .. (9,162) -- cycle ;
%Straight Lines [id:da2581681554565163] 
\draw    (34,137) -- (34,187) ;



%Shape: Circle [id:dp6641938793428439] 
\draw   (111,62) .. controls (111,48.19) and (122.19,37) .. (136,37) .. controls (149.81,37) and (161,48.19) .. (161,62) .. controls (161,75.81) and (149.81,87) .. (136,87) .. controls (122.19,87) and (111,75.81) .. (111,62) -- cycle ;
%Straight Lines [id:da9358976920960931] 
\draw    (136,37) -- (136,87) ;


%Straight Lines [id:da9578485449730183] 
\draw    (111,62) -- (59,162) ;


%Straight Lines [id:da035833206552240204] 
\draw    (252,26) -- (313,48) ;


%Shape: Circle [id:dp8181457726478123] 
\draw   (202,26) .. controls (202,12.19) and (213.19,1) .. (227,1) .. controls (240.81,1) and (252,12.19) .. (252,26) .. controls (252,39.81) and (240.81,51) .. (227,51) .. controls (213.19,51) and (202,39.81) .. (202,26) -- cycle ;
%Straight Lines [id:da3158988902040306] 
\draw    (227,1) -- (227,51) ;


%Straight Lines [id:da6146945759787877] 
\draw    (161,62) -- (202,26) ;


%Shape: Circle [id:dp5759838972426635] 
\draw   (204,81) .. controls (204,67.19) and (215.19,56) .. (229,56) .. controls (242.81,56) and (254,67.19) .. (254,81) .. controls (254,94.81) and (242.81,106) .. (229,106) .. controls (215.19,106) and (204,94.81) .. (204,81) -- cycle ;
%Straight Lines [id:da3611580705804809] 
\draw    (229,56) -- (229,106) ;


%Straight Lines [id:da6504390761713287] 
\draw    (161,62) -- (204,81) ;


%Straight Lines [id:da7645051574898025] 
\draw    (254,81) -- (313,48) ;


%Shape: Circle [id:dp779334478185864] 
\draw   (304,160) .. controls (304,146.19) and (315.19,135) .. (329,135) .. controls (342.81,135) and (354,146.19) .. (354,160) .. controls (354,173.81) and (342.81,185) .. (329,185) .. controls (315.19,185) and (304,173.81) .. (304,160) -- cycle ;
%Straight Lines [id:da6062214497741629] 
\draw    (329,135) -- (329,185) ;



%Shape: Circle [id:dp9850303577942895] 
\draw   (117,162) .. controls (117,148.19) and (128.19,137) .. (142,137) .. controls (155.81,137) and (167,148.19) .. (167,162) .. controls (167,175.81) and (155.81,187) .. (142,187) .. controls (128.19,187) and (117,175.81) .. (117,162) -- cycle ;
%Straight Lines [id:da9197263141082009] 
\draw    (142,137) -- (142,187) ;


%Straight Lines [id:da4463982685000938] 
\draw    (117,162) -- (59,162) ;


%Straight Lines [id:da32040768146482546] 
\draw    (258,136) -- (304,160) ;


%Shape: Circle [id:dp23841887110904014] 
\draw   (208,136) .. controls (208,122.19) and (219.19,111) .. (233,111) .. controls (246.81,111) and (258,122.19) .. (258,136) .. controls (258,149.81) and (246.81,161) .. (233,161) .. controls (219.19,161) and (208,149.81) .. (208,136) -- cycle ;
%Straight Lines [id:da9826753041258741] 
\draw    (233,111) -- (233,161) ;


%Straight Lines [id:da18741479141521533] 
\draw    (167,162) -- (208,136) ;


%Shape: Circle [id:dp1878742064449157] 
\draw   (210,194) .. controls (210,180.19) and (221.19,169) .. (235,169) .. controls (248.81,169) and (260,180.19) .. (260,194) .. controls (260,207.81) and (248.81,219) .. (235,219) .. controls (221.19,219) and (210,207.81) .. (210,194) -- cycle ;

%Straight Lines [id:da46421384384655473] 
\draw    (235,170) -- (235,220) ;


%Straight Lines [id:da019948658616422033] 
\draw    (167,162) -- (210,195) ;


%Straight Lines [id:da578716606589461] 
\draw    (260,195) -- (304,160) ;


%Shape: Circle [id:dp9542351750382043] 
\draw   (378,195) .. controls (378,181.19) and (389.19,170) .. (403,170) .. controls (416.81,170) and (428,181.19) .. (428,195) .. controls (428,208.81) and (416.81,220) .. (403,220) .. controls (389.19,220) and (378,208.81) .. (378,195) -- cycle ;
%Shape: Circle [id:dp9937476467065515] 
\draw   (380,127) .. controls (380,113.19) and (391.19,102) .. (405,102) .. controls (418.81,102) and (430,113.19) .. (430,127) .. controls (430,140.81) and (418.81,152) .. (405,152) .. controls (391.19,152) and (380,140.81) .. (380,127) -- cycle ;
%Straight Lines [id:da6226384498628443] 
\draw    (354,160) -- (378,194) ;


%Straight Lines [id:da8913912466605818] 
\draw    (354,160) -- (380,127) ;


%Straight Lines [id:da6889524037151683] 
\draw    (405,102) -- (405,152) ;


%Straight Lines [id:da2666174056301549] 
\draw    (401,170) -- (401,220) ;


%Straight Lines [id:da7072830762654073] 
\draw    (428,194) -- (511,154) ;


%Straight Lines [id:da739087935147052] 
\draw    (430,127) -- (511,154) ;


%Shape: Circle [id:dp7034656186813565] 
\draw   (113,291) .. controls (113,277.19) and (124.19,266) .. (138,266) .. controls (151.81,266) and (163,277.19) .. (163,291) .. controls (163,304.81) and (151.81,316) .. (138,316) .. controls (124.19,316) and (113,304.81) .. (113,291) -- cycle ;
%Straight Lines [id:da6586462155959935] 
\draw    (138,266) -- (138,316) ;


%Straight Lines [id:da32179975291818397] 
\draw    (113,291) -- (59,162) ;


%Straight Lines [id:da6176401005403532] 
\draw    (254,255) -- (316,281) ;


%Shape: Circle [id:dp28143888849482324] 
\draw   (204,255) .. controls (204,241.19) and (215.19,230) .. (229,230) .. controls (242.81,230) and (254,241.19) .. (254,255) .. controls (254,268.81) and (242.81,280) .. (229,280) .. controls (215.19,280) and (204,268.81) .. (204,255) -- cycle ;
%Straight Lines [id:da35511642880539374] 
\draw    (229,230) -- (229,280) ;


%Straight Lines [id:da5939327234090052] 
\draw    (163,291) -- (204,255) ;


%Shape: Circle [id:dp7109575074118117] 
\draw   (206,310) .. controls (206,296.19) and (217.19,285) .. (231,285) .. controls (244.81,285) and (256,296.19) .. (256,310) .. controls (256,323.81) and (244.81,335) .. (231,335) .. controls (217.19,335) and (206,323.81) .. (206,310) -- cycle ;
%Straight Lines [id:da8970636828526085] 
\draw    (231,285) -- (231,335) ;


%Straight Lines [id:da16380055407003324] 
\draw    (163,291) -- (206,310) ;


%Straight Lines [id:da9821979100860069] 
\draw    (256,310) -- (316,281) ;


%Shape: Circle [id:dp8763964114723356] 
\draw   (313,48) .. controls (313,34.19) and (324.19,23) .. (338,23) .. controls (351.81,23) and (363,34.19) .. (363,48) .. controls (363,61.81) and (351.81,73) .. (338,73) .. controls (324.19,73) and (313,61.81) .. (313,48) -- cycle ;
%Straight Lines [id:da3055145841130805] 
\draw    (338,23) -- (338,73) ;



%Shape: Circle [id:dp5436450971605613] 
\draw   (316,281) .. controls (316,267.19) and (327.19,256) .. (341,256) .. controls (354.81,256) and (366,267.19) .. (366,281) .. controls (366,294.81) and (354.81,306) .. (341,306) .. controls (327.19,306) and (316,294.81) .. (316,281) -- cycle ;
%Straight Lines [id:da7783625306016991] 
\draw    (341,256) -- (341,306) ;



%Shape: Circle [id:dp6212020900714442] 
\draw   (383,48) .. controls (383,34.19) and (394.19,23) .. (408,23) .. controls (421.81,23) and (433,34.19) .. (433,48) .. controls (433,61.81) and (421.81,73) .. (408,73) .. controls (394.19,73) and (383,61.81) .. (383,48) -- cycle ;
%Straight Lines [id:da6502328557923899] 
\draw    (408,23) -- (408,73) ;



%Shape: Circle [id:dp7436663169647257] 
\draw   (387,281) .. controls (387,267.19) and (398.19,256) .. (412,256) .. controls (425.81,256) and (437,267.19) .. (437,281) .. controls (437,294.81) and (425.81,306) .. (412,306) .. controls (398.19,306) and (387,294.81) .. (387,281) -- cycle ;
%Straight Lines [id:da00695610034159877] 
\draw    (412,256) -- (412,306) ;

%Shape: Circle [id:dp6738997533223012] 
\draw   (511,154) .. controls (511,140.19) and (522.19,129) .. (536,129) .. controls (549.81,129) and (561,140.19) .. (561,154) .. controls (561,167.81) and (549.81,179) .. (536,179) .. controls (522.19,179) and (511,167.81) .. (511,154) -- cycle ;
%Straight Lines [id:da3292995281961737] 
\draw    (536,129) -- (536,179) ;



%Straight Lines [id:da003238951055777428] 
\draw    (363,48) -- (383,48) ;


%Straight Lines [id:da8474088672138841] 
\draw    (366,281) -- (387,281) ;

%Straight Lines [id:da8754949087694963] 
\draw    (433,48) -- (511,154) ;

%Straight Lines [id:da28667154172944465] 
\draw    (437,281) -- (511,154) ;

% Text Node
\draw (89,86) node  [align=left] {\mbox{-}1};
% Text Node
\draw (238,25) node [rotate=-270] [align=left] {ReLU};
% Text Node
\draw (125,61) node  [align=left] {$\displaystyle \beta_{1}$};
% Text Node
\draw (282,20) node  [align=left] {$\displaystyle \alpha_{1}$};
% Text Node
\draw (196,40) node  [align=left] {1};
% Text Node
\draw (197,68) node  [align=left] {1};
% Text Node
\draw (275,55) node  [align=left] {$\displaystyle \beta_{1}$};
% Text Node
\draw (238,81) node [rotate=-270] [align=left] {$\displaystyle Th_{\geq 0}$};
% Text Node
\draw (339,161) node  [align=left] {id};
% Text Node
\draw (131,163) node  [align=left] {$\displaystyle \beta_{2}$};
% Text Node
\draw (90,153) node  [align=left] {\mbox{-}1};
% Text Node
\draw (245,135) node [rotate=-270] [align=left] {ReLU};
% Text Node
\draw (283,141) node  [align=left] {\mbox{-}1};
% Text Node
\draw (203,154) node  [align=left] {1};
% Text Node
\draw (203,178) node  [align=left] {1};
% Text Node
\draw (276,166) node  [align=left] {$\displaystyle \beta _{2}$};
% Text Node
\draw (242,194) node [rotate=-270] [align=left] {$\displaystyle Th_{>0}$};
% Text Node
\draw (412,195) node [rotate=-270] [align=left] {$\displaystyle Th_{>0}$};
% Text Node
\draw (414,127) node [rotate=-270] [align=left] {ReLU};
% Text Node
\draw (451,169) node  [align=left] {$\displaystyle \beta_{1}$};
% Text Node
\draw (448,123) node  [align=left] {1};
% Text Node
\draw (393,127) node  [align=left] {$\displaystyle -\beta_{1}$};
% Text Node
\draw (389,194) node  [align=left] {$\displaystyle -\beta_{1}$};
% Text Node
\draw (240,254) node [rotate=-270] [align=left] {ReLU};
% Text Node
\draw (126,292) node  [align=left] {$\displaystyle -\beta_{2}$};
% Text Node
\draw (284,252) node  [align=left] {$\displaystyle \alpha_{2}$};
% Text Node
\draw (199,269) node  [align=left] {1};
% Text Node
\draw (199,297) node  [align=left] {1};
% Text Node
\draw (279,285) node  [align=left] {$\displaystyle \beta_{2}$};
% Text Node
\draw (240,310) node [rotate=-270] [align=left] {$\displaystyle Th_{\geq 0}$};
% Text Node
\draw (96,230) node  [align=left] {1};
% Text Node
\draw (369,147.5) node  [align=left] {1};
% Text Node
\draw (368,168) node  [align=left] {1};
% Text Node
\draw (148,60) node  [align=left] {id};
% Text Node
\draw (150,162) node  [align=left] {id};
% Text Node
\draw (150,292) node  [align=left] {id};
% Text Node
\draw (44,162) node  [align=left] {id};
% Text Node
\draw (348,48) node  [align=left] {id};
% Text Node
\draw (351,281) node  [align=left] {id};
% Text Node
\draw (418,48) node  [align=left] {id};
% Text Node
\draw (422,281) node  [align=left] {id};
% Text Node
\draw (546,154) node  [align=left] {id};
% Text Node
\draw (373,37) node  [align=left] {1};
% Text Node
\draw (376,273) node  [align=left] {1};
% Text Node
\draw (457,94) node  [align=left] {1};
% Text Node
\draw (457,231) node  [align=left] {1};


\end{tikzpicture}
\caption{A possible representation of the S-Shaped ReLU activation function using just feed forward neural network layers. Connection with same labels are intended to be shared, while connection with numeric labels are intended to be fixed during the training. See text for further details.}
\label{fig:srelunn}
\end{figure}
\end{center}


==> FIGURE/SWISH.tex <==

\begin{figure}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{center}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp38444574412357635] 
\draw   (134,126) .. controls (134,112.19) and (145.19,101) .. (159,101) .. controls (172.81,101) and (184,112.19) .. (184,126) .. controls (184,139.81) and (172.81,151) .. (159,151) .. controls (145.19,151) and (134,139.81) .. (134,126) -- cycle ;
%Straight Lines [id:da9226233816364158] 
\draw    (159,101) -- (159,151) ;




%Shape: Circle [id:dp9009032730480958] 
\draw   (237,125) .. controls (237,111.19) and (248.19,100) .. (262,100) .. controls (275.81,100) and (287,111.19) .. (287,125) .. controls (287,138.81) and (275.81,150) .. (262,150) .. controls (248.19,150) and (237,138.81) .. (237,125) -- cycle ;
%Straight Lines [id:da11331355270598753] 
\draw    (262,100) -- (262,150) ;



%Straight Lines [id:da19133945732307212] 
\draw    (184,126) -- (237,125) ;


%Shape: Circle [id:dp6975138119692805] 
\draw   (328,125) .. controls (328,111.19) and (339.19,100) .. (353,100) .. controls (366.81,100) and (378,111.19) .. (378,125) .. controls (378,138.81) and (366.81,150) .. (353,150) .. controls (339.19,150) and (328,138.81) .. (328,125) -- cycle ;
%Straight Lines [id:da18541962190563788] 
\draw    (353,100) -- (353,150) ;



%Straight Lines [id:da41420300471426297] 
\draw    (287,125) -- (328,125) ;


% Text Node
\draw (172,125) node  [align=left] {id};
% Text Node
\draw (271,123) node [rotate=-270] [align=left] {$\displaystyle a\sigma(a) $};
% Text Node
\draw (362,123) node  [align=left] {id};
% Text Node
\draw (214,117) node  [align=left] {$\displaystyle \alpha $};
% Text Node
\draw (308,112) node  [align=left] {$\displaystyle 1/\alpha $};

\end{tikzpicture}
\end{center}
\caption{A possible representation of the Swish activation function using just feed forward neural network layers. Connection with same labels are intended to be shared, while connection with numeric labels are intended to be fixed during the training. See text for further details. }
\label{fig:swishnn}
\end{figure}


==> FIGURE/VAF.tex <==
\begin{tikzpicture}
[   cnode/.style={draw=black,fill=#1,minimum width=3mm,circle},
]
\node[line width=0.1mm, font=\fontsize{0.1}{0.1}\selectfont, circle split, draw, minimum size=0.1cm,rotate=90] (s) at (6,-3) {\scalebox{1.0}{\rotatebox{-90}{$\Sigma$}} \nodepart{lower} \scalebox{1}{\rotatebox{-90}{$I$}}};

\node[line width=0.1mm, font=\fontsize{0.1}{0.1}\selectfont, circle split, draw, minimum size=0.1cm,rotate=90] (x) at (0,-3) {\scalebox{1}{\rotatebox{-90}{$x$}} \nodepart{lower} \scalebox{1}{\rotatebox{-90}{$I$}}};
    \foreach \x in {1,...,4}
    {   \pgfmathparse{\x<4 ? \x : "n"}
        
        \node[line width=0.1mm, font=\fontsize{5}{5}\selectfont, circle split, draw, minimum size=0.1cm,rotate=90] (p-\x) at (3,{-\x-div(\x,4)}) {\rotatebox{-90}{$\cdot$} \nodepart{lower} \scalebox{0.7}{$ReLU$}};
        \draw (p-\x) -- node[above,sloped,pos=0.35] {\scalebox{0.5}{$\beta_\x$}} (s);
    }
    
  \foreach \y in {1,...,4}
        { \pgfmathparse{\y<4 ? \y : "n"}  
        	\draw (x) -- node[above,sloped,pos=0.57] {\scalebox{0.5}{$\alpha_\y$}} (p-\y);
        }
    \node at (3,-4) {$\vdots$};
++\end{tikzpicture}

==> FIGURE/tasson.tex <==
\begin{figure}[t]
\centering

\scalebox{.8}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,430); %set diagram left start at 0, and has height of 430

%Rounded Rect [id:dp08889442229317757] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (176,86) .. controls (176,39.06) and (214.06,1) .. (261,1) -- (542,1) .. controls (588.94,1) and (627,39.06) .. (627,86) -- (627,341) .. controls (627,387.94) and (588.94,426) .. (542,426) -- (261,426) .. controls (214.06,426) and (176,387.94) .. (176,341) -- cycle ;
%Shape: Ellipse [id:dp8887373260619483] 
\draw   (186.48,81.53) .. controls (186.48,42.79) and (223.85,11.39) .. (269.95,11.39) .. controls (316.04,11.39) and (353.41,42.79) .. (353.41,81.53) .. controls (353.41,120.27) and (316.04,151.67) .. (269.95,151.67) .. controls (223.85,151.67) and (186.48,120.27) .. (186.48,81.53) -- cycle ;
%Shape: Ellipse [id:dp2419985486711329] 
\draw   (200.19,64.39) .. controls (200.19,52.91) and (212.83,43.6) .. (228.42,43.6) .. controls (244,43.6) and (256.64,52.91) .. (256.64,64.39) .. controls (256.64,75.86) and (244,85.17) .. (228.42,85.17) .. controls (212.83,85.17) and (200.19,75.86) .. (200.19,64.39) -- cycle ;

%Shape: Ellipse [id:dp36670592031242855] 
\draw   (227.89,100.76) .. controls (227.89,89.28) and (253.15,79.97) .. (284.3,79.97) .. controls (315.45,79.97) and (340.71,89.28) .. (340.71,100.76) .. controls (340.71,112.23) and (315.45,121.54) .. (284.3,121.54) .. controls (253.15,121.54) and (227.89,112.23) .. (227.89,100.76) -- cycle ;

%Rounded Rect [id:dp1639757425489623] 
\draw   (1,36) .. controls (1,17.22) and (16.22,2) .. (35,2) -- (137,2) .. controls (155.78,2) and (171,17.22) .. (171,36) -- (171,392) .. controls (171,410.78) and (155.78,426) .. (137,426) -- (35,426) .. controls (16.22,426) and (1,410.78) .. (1,392) -- cycle ;
%Shape: Ellipse [id:dp8468534340106667] 
\draw   (10,92) .. controls (10,62.73) and (42.24,39) .. (82,39) .. controls (121.76,39) and (154,62.73) .. (154,92) .. controls (154,121.27) and (121.76,145) .. (82,145) .. controls (42.24,145) and (10,121.27) .. (10,92) -- cycle ;
%Shape: Ellipse [id:dp7125726150627059] 
\draw   (300.41,243.23) .. controls (300.41,145.38) and (372.26,66.06) .. (460.88,66.06) .. controls (549.51,66.06) and (621.36,145.38) .. (621.36,243.23) .. controls (621.36,341.07) and (549.51,420.4) .. (460.88,420.4) .. controls (372.26,420.4) and (300.41,341.07) .. (300.41,243.23) -- cycle ;
%Shape: Ellipse [id:dp6339197429302662] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (327.02,169.45) .. controls (327.02,147.35) and (350.13,129.44) .. (378.63,129.44) .. controls (407.13,129.44) and (430.24,147.35) .. (430.24,169.45) .. controls (430.24,191.54) and (407.13,209.45) .. (378.63,209.45) .. controls (350.13,209.45) and (327.02,191.54) .. (327.02,169.45) -- cycle ;
%Shape: Ellipse [id:dp8533231193012798] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (418.14,247.9) .. controls (418.14,179.04) and (460.56,123.21) .. (512.89,123.21) .. controls (565.22,123.21) and (607.65,179.04) .. (607.65,247.9) .. controls (607.65,316.77) and (565.22,372.6) .. (512.89,372.6) .. controls (460.56,372.6) and (418.14,316.77) .. (418.14,247.9) -- cycle ;
%Shape: Ellipse [id:dp44706687748269847] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (422,251.8) .. controls (422,224.11) and (454.91,201.66) .. (495.5,201.66) .. controls (536.09,201.66) and (569,224.11) .. (569,251.8) .. controls (569,279.49) and (536.09,301.94) .. (495.5,301.94) .. controls (454.91,301.94) and (422,279.49) .. (422,251.8) -- cycle ;

% Text Node
\draw (284.3,100.76) node   [align=left] {Rectified-based};
% Text Node
\draw (228.42,64.39) node   [align=left] {Classic};
% Text Node
\draw (275.19,30.1) node   [align=left] {Fixed shape};
% Text Node
\draw (266.22,377.5) node   [align=left] {Activation functions};
% Text Node
\draw (25,366) node [anchor=north west][inner sep=0.75pt]   [align=left] {Non-standard\\neuron definitions};
% Text Node
\draw (39,77) node [anchor=north west][inner sep=0.75pt]   [align=left] {Trainable};
% Text Node
\draw (461.69,88.92) node   [align=left] {Trainable shape};
% Text Node
\draw (378.63,169.45) node   [align=left] {Parameterized\\ \ \ \ standard};
% Text Node
\draw (504.43,165.81) node   [align=left] {Ensembled};
% Text Node
\draw (495.5,251.8) node   [align=left] {Linear combinations\\of 1-to-1 functions};


\end{tikzpicture}
} % end scalebox

\caption{A proposed taxonomy of the activation functions proposed \textcolor{black}{in Neural Networks literature.}}
\label{fig:taxonomy}
\end{figure}
